Acylindrical group actions on quasi-trees

A group G is acylindrically hyperbolic if it admits a non-elementary acylindrical action on a hyperbolic space. We prove that every acylindrically hyperbolic group G has a generating set X such that the corresponding Cayley graph is a (non-elementary) quasi-tree and the action of G on the Cayley graph is acylindrical. Our proof utilizes the notions of hyperbolically embedded subgroups and projection complexes. As a by-product, we obtain some new results about hyperbolically embedded subgroups and quasi-convex subgroups of acylindrically hyperbolic groups.

==> Fig10.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{546.90542627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01963476)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig10.pdf}}%
    \put(0.75616382,0.00755312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y =gH_i$}}}%
    \put(0.52522355,0.99149346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y'$}}}%
    \put(0.80129676,0.7245426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B= tH_k$}}}%
    \put(-0.0027677,0.71770499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A = fH_j$}}}%
    \put(0.25672603,0.07256879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.69410353,0.07552398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.08985924,0.38578957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.82759699,0.47722842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.21744217,0.68815244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a'$}}}%
    \put(0.69323795,0.67719707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.32245869,0.91581946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.59341493,0.91581942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.45177277,0.12280804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0.14588603,0.55246048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2$}}}%
    \put(0.7798059,0.58212187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_3$}}}%
    \put(0.42409989,0.6166578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h'$}}}%
    \put(0.32248416,0.56071806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.58338656,0.55949393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig10.pdf}}%
    \put(0.23404411,0.31972099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10552884\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.72093949,0.30509324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15777082\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.62886517,0.65241336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18461593\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.45776661,0.92104168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16195019\unitlength}\raggedright $e$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig10.pdf}}%
  \end{picture}%
\endgroup%


==> Fig11.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{609.39929391bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23310385)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig11.pdf}}%
    \put(-0.00248388,0.06463004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0 =H_1$}}}%
    \put(0.76930409,0.12563049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_r = gH_1$}}}%
    \put(0.05321216,0.20519623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.18316959,0.20784845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.7441083,0.03678203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{r-1}$}}}%
    \put(0.47225852,0.14950021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{. . . }}}%
    \put(0.45104098,0.0381081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig11.pdf}}%
  \end{picture}%
\endgroup%


==> Fig12.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{559.18321024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77139733)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig12.pdf}}%
    \put(0.08236094,0.74387393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.14594898,0.09643193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.79917162,0.10799333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.80971128,0.00630457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_k = Y$}}}%
  \end{picture}%
\endgroup%


==> Fig13.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{571.41583781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49363504)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig13.pdf}}%
    \put(0.42445305,0.46670085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.7978137,0.45821539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h =v_r$}}}%
    \put(-0.00264899,0.4610439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0 =1$}}}%
    \put(0.05683762,0.30067774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.15860944,0.19605318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.33746624,0.09974233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.42321747,0.19900449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.79561265,0.29981989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{r-1}$}}}%
    \put(0.10200515,0.38984633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.18443341,0.28619224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.29348961,0.18905294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.46199297,0.09559504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.70164513,0.38750309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig13.pdf}}%
  \end{picture}%
\endgroup%


==> Fig14.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig14.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.62606115bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70080195)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig14.pdf}}%
    \put(0.71658548,0.00861267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y=gH_j$}}}%
    \put(-0.00315594,0.62489437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_i$}}}%
    \put(0.8586953,0.62802466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$zH_i$}}}%
    \put(0.44975805,0.61396728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.26601925,0.07559987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.7040933,0.0991884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.03037272,0.37165123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.18466508,0.63163394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.71198926,0.62234213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.88541411,0.39309646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig14.pdf}}%
    \put(0.11556621,0.55162023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10841779\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.82445179,0.5766397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13939428\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig14.pdf}}%
    \put(0.15488257,0.30976512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11080061\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.74905632,0.31958762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11080061\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.44643962,0.15993945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17751926\unitlength}\raggedright $h_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Fig15.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.11766521bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32058719)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig15.pdf}}%
    \put(-0.00346285,0.11899018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.92091305,0.11529264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.47351509,0.28537783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.45133008,0.00806506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
  \end{picture}%
\endgroup%


==> Fig2r.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig2r.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{596.36842743bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55561149)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig2r.pdf}}%
    \put(0.74871432,0.07094745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.0708813,0.01635314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.83797124,0.00943641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig2r.pdf}}%
    \put(0.7809899,0.39789967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10054058\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.34339187,0.03951504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12154693\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.54651557,0.48495482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10960599\unitlength}\raggedright $w$\end{minipage}}}%
    \put(0.16579336,0.08142964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11456418\unitlength}\raggedright $p_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig2r.pdf}}%
    \put(0.22953299,0.03740213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09454792\unitlength}\raggedright $z_1$\end{minipage}}}%
    \put(0.54915452,0.04049133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12613996\unitlength}\raggedright $z_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig2r.pdf}}%
    \put(0.4056774,0.24674857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13854778\unitlength}\raggedright $\leq k$\end{minipage}}}%
    \put(0.57981049,0.26204113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13156749\unitlength}\raggedright $\leq k$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Fig3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{858.32816537bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46299995)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3.pdf}}%
    \put(0.41009956,0.41143105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18640892\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.1504586,0.35950286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11450831\unitlength}\raggedright $s'$\end{minipage}}}%
    \put(0.11983429,0.15445309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09586743\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.74297258,0.16510505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1837459\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.3714863,0.18108296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15312158\unitlength}\raggedright $m$\end{minipage}}}%
    \put(0.45137581,0.06790612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17575695\unitlength}\raggedright $n$\end{minipage}}}%
    \put(-0.02263537,0.26496694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29825422\unitlength}\raggedright $z$ in Case(1)\end{minipage}}}%
    \put(0.66247907,0.3769753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29825422\unitlength}\raggedright $z$ in Case(2)\end{minipage}}}%
    \put(0.19439783,0.04793374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.63645323,0.18774042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20371833\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig3.pdf}}%
    \put(0.20371829,0.23034815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18907187\unitlength}\raggedright $\leq \mu'$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig3.pdf}}%
    \put(0.60008107,0.25314653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18907187\unitlength}\raggedright $\leq \mu'$\end{minipage}}}%
    \put(0.4353979,0.1398067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29425975\unitlength}\raggedright $\leq 2k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig3.pdf}}%
    \put(0.66175154,0.32355258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17975146\unitlength}\raggedright $\leq k$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Fig4.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{729.76208784bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63623653)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig4.pdf}}%
    \put(-0.00771343,0.65137182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12402627\unitlength}\raggedright \end{minipage}}}%
    \put(0.15557,0.58714395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.30049988,0.08271907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.64362343,0.09486358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.47206608,0.12504456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.65500861,0.01291756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y=gH_i$}}}%
    \put(0.2546968,0.38758208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14395907\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.54040016,0.4451657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19489841\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig4.pdf}}%
  \end{picture}%
\endgroup%


==> Fig5.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.67251226bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02954267)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig5.pdf}}%
    \put(0.0366669,0.92070238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22378488\unitlength}\raggedright \end{minipage}}}%
    \put(0.08383244,0.92285487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A =fH_j$}}}%
    \put(0.75764783,0.01081852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y =gH_i$}}}%
    \put(0.60845794,0.56689003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.16088818,0.37701187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.07406871,0.6351948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.57593143,0.97191539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.16565911,0.09711996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.71833993,0.09711996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.43691349,0.17849622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.30467691,0.80916276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig5.pdf}}%
  \end{picture}%
\endgroup%


==> Fig7.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{546.60455659bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9108828)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig7.pdf}}%
    \put(0.72218888,0.00755728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y= gH_i$}}}%
    \put(0.07758904,0.79704422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A= fH_j$}}}%
    \put(0.78132651,0.81182863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B = tH_k$}}}%
    \put(0.2579587,0.07852237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.75471451,0.07852237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.05984775,0.47770112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.3614495,0.84731118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a'$}}}%
    \put(0.63643937,0.83548363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.90847225,0.54570939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.48563846,0.1347031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0.17681114,0.6697933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2$}}}%
    \put(0.77836952,0.71720844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_3$}}}%
    \put(0.40613427,0.75897606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.52309615,0.74448657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.39693209,0.26480584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_i$ edges}}}%
    \put(0.18565485,0.36665313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12123208\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.80324051,0.39423616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10053391\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.59294514,0.78136074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0921073\unitlength}\raggedright $r'$\end{minipage}}}%
    \put(0.56916959,0.52856344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06650782\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig7.pdf}}%
    \put(0.45620937,0.82349106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11236146\unitlength}\raggedright \end{minipage}}}%
    \put(0.45325251,0.83088327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1079261\unitlength}\raggedright \end{minipage}}}%
    \put(0.46639864,0.81131285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06349905\unitlength}\raggedright $h'$\end{minipage}}}%
    \put(0.41022913,0.82869893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07808224\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig7.pdf}}%
  \end{picture}%
\endgroup%


==> Fig9.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{581.8319582bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44911308)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig9.pdf}}%
    \put(0.75695155,0.02133735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B= tH_k$}}}%
    \put(0.19026936,0.14217395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$proj_B(A)$}}}%
    \put(0.70417232,0.14495191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$proj_B(Y)$}}}%
    \put(0.13887906,0.21300919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'$}}}%
    \put(0.66528237,0.2088425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.82778671,0.21439826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.30416134,0.38106938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leq 4C$}}}%
    \put(0.7069502,0.32829019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leq 4C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig9.pdf}}%
  \end{picture}%
\endgroup%


==> FigA.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{545.24164635bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19681467)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigA.pdf}}%
    \put(0.64046968,0.73223289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30531994\unitlength}\raggedright $\Gamma_H$\end{minipage}}}%
    \put(0.61971976,1.11165958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30235564\unitlength}\raggedright $x \Gamma_H$\end{minipage}}}%
    \put(0.59307112,0.36466325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44760499\unitlength}\raggedright $x^{-1} \Gamma_H$\end{minipage}}}%
    \put(0.16915054,0.82116103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.4875899,0.44210535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.32751925,0.4480339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.16744861,0.44210535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.46980427,0.83635341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.32159071,0.8274606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(-0.00277718,1.1828021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22232034\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.57821996,1.20651626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18971336\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.08318669,0.10973591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14821354\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.64046968,0.10973591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1808205\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.13357928,0.64330473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13042792\unitlength}\raggedright $h_1$\end{minipage}}}%
    \put(0.59304133,0.64330474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1837848\unitlength}\raggedright $h_2$\end{minipage}}}%
    \put(0.1128294,1.00791009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16599918\unitlength}\raggedright $xh_1$\end{minipage}}}%
    \put(0.57525571,1.01087437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18971331\unitlength}\raggedright $xh_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigA.pdf}}%
    \put(0.28160576,1.00488789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671377\unitlength}\raggedright $e$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> FigB.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{568.00877849bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2113212)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigB.pdf}}%
    \put(0.1044816,1.15767911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.85381841,0.11659685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.46968183,0.04261499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.11969073,0.10236956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.75422745,1.1580338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.44691818,1.22063383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.90503662,0.3527697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(-0.00266389,0.32146969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.91926391,0.90194275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.00871794,0.89340638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.72763645,0.65687881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28454563\unitlength}\raggedright $\Gamma_H$\end{minipage}}}%
    \put(0.53699093,0.61704242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09959099\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.21260893,0.75362434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09674552\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.66055699,0.43813438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09674552\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.41015684,0.40967982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09674552\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.19959308,0.4438253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09674552\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.6264115,0.77389821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09674552\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.41584775,0.79381641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09674552\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.51707274,0.92435166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32438198\unitlength}\raggedright $x\Gamma_H$\end{minipage}}}%
    \put(0.5145725,0.28561835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52356396\unitlength}\raggedright $x^{-1}\Gamma_H$\end{minipage}}}%
  \end{picture}%
\endgroup%

